FedSwitch: Federated Region Classification From Wireless Channel Measurements

Wireless Internet-of-Things (IoT) networks can leverage locally observed channel state information (CSI) at base-stations (BSs) to perform region classification, i.e., infer the region of origin of a transmitter (TX), thereby enabling channel-based authentication. However, centralizing these measurements incurs substantial communication overhead and requires sharing location-dependent radio fingerprints. To address these difficulties, we propose an edge-native federated learning (FL) framework where BSs collaboratively train a shared classifier via a parameter server (PS) without exposing raw data, thereby supporting physical-layer security tasks like spoofing detection. To overcome the statistical heterogeneity arising from diverse BS locations and propagation conditions, we introduce FedSwitch, a personalized FL algorithm that automatically transitions edge nodes from collaborative training to local fine-tuning upon loss stagnation. We provide theoretical convergence guarantees for the proposed collaborative training phase and derive analytical bounds linking classification errors to statistical discrepancies. Extensive evaluations on synthetic channel measurements demonstrate that FedSwitch significantly improves region-classification accuracy over standard FL baselines.

==> images/journal/tikz/ROC_dist_10.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5.8cm,
    height=5.5cm,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={font=\scriptsize},
    xmode=log,
    ymode=log,
    xlabel={$\bar{P}_{\rm FA}$},
    ylabel={$\bar{P}_{\rm MD}$},
    grid=major,
    legend pos=south west,
    xmin=1e-2,
    xmax=1,
    ymin=1e-2,
    ymax=1,
]

% =======================
% Global (blue)
% =======================
\addplot[
    color=blue!75!black,
    mark=*,
    very thick
] table[
    x=avg_pfa_global_curve,
    y=avg_pmd_global_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_10.csv};
\addlegendentry{Global}

% =======================
% FedLoss (orange)
% =======================
\addplot[
    color=orange!85!black,
    mark=o,
    very thick
] table[
    x=avg_pfa_fed_curve,
    y=avg_pmd_fed_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_10.csv};
\addlegendentry{\algo}

% =======================
% Single (green)
% =======================
\addplot[
    color=green!60!black,
    mark=diamond*,
    very thick
] table[
    x=avg_pfa_single_curve,
    y=avg_pmd_single_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_10.csv};
\addlegendentry{Single}

% =======================
% FedAvg (red)
% =======================
\addplot[
    color=red!75!black,
    mark=square*,
    very thick
] table[
    x=avg_pfa_fed_avg_curve,
    y=avg_pmd_fed_avg_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_10.csv};
\addlegendentry{FedAvg \cite{wang2021collaborative,yazdinejad2021federated}}

% =======================
% FedProx (violet)
% =======================
\addplot[
    color=violet!80!black,
    mark=triangle*,
    very thick
] table[
    x=avg_pfa_fed_prox_curve,
    y=avg_pmd_fed_prox_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_10.csv};
\addlegendentry{FedProx \cite{nagia2022federated}}

% =======================
% Diagonal reference line (y=x)
% =======================
\addplot[
    gray,
    dashed,
    thick
] coordinates {(1e-2,1e-2) (1,1)};

\end{axis}
\end{tikzpicture}

==> images/journal/tikz/ROC_dist_50.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=5.8cm,
    height=5.5cm,
    legend style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    xmode=log,
    ymode=log,
    xlabel={$\bar{P}_{\rm FA}$},
    ylabel={$\bar{P}_{\rm MD}$},
    grid=major,
    legend pos=south west,
    xmin=1e-2,
    xmax=1,
    ymin=1e-2,
    ymax=1,
]

% =======================
% Global (blue)
% =======================
\addplot[
    color=blue!75!black,
    mark=*,
    very thick
] table[
    x=avg_pfa_global_curve,
    y=avg_pmd_global_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_50.csv};
\addlegendentry{Global}

% =======================
% FedLoss (orange)
% =======================
\addplot[
    color=orange!85!black,
    mark=o,
    very thick
] table[
    x=avg_pfa_fed_curve,
    y=avg_pmd_fed_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_50.csv};
\addlegendentry{\algo}

% =======================
% Single (green)
% =======================
\addplot[
    color=green!60!black,
    mark=diamond*,
    very thick
] table[
    x=avg_pfa_single_curve,
    y=avg_pmd_single_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_50.csv};
\addlegendentry{Single}

% =======================
% FedAvg (red)
% =======================
\addplot[
    color=red!75!black,
    mark=square*,
    very thick
] table[
    x=avg_pfa_fed_avg_curve,
    y=avg_pmd_fed_avg_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_50.csv};
\addlegendentry{FedAvg \cite{wang2021collaborative,yazdinejad2021federated}}

% =======================
% FedProx (violet)
% =======================
\addplot[
    color=violet!80!black,
    mark=triangle*,
    very thick
] table[
    x=avg_pfa_fed_prox_curve,
    y=avg_pmd_fed_prox_curve,
    col sep=comma
] {images/journal/data/roc_curves_dist_50.csv};
\addlegendentry{FedProx \cite{nagia2022federated}}

% =======================
% Diagonal reference line (y=x)
% =======================
\addplot[
    gray,
    dashed,
    thick
] coordinates {(1e-2,1e-2) (1,1)};

\end{axis}
\end{tikzpicture}

==> images/journal/tikz/acc_vs_distance.tex <==
\begin{tikzpicture}
\begin{axis}[
     width=5.8cm,
    height=5.5cm,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={font=\tiny},
    xlabel={$D_{\rm bs}$ [\si{\meter}]},
    ylabel={$P_{\rm E}$},
    grid=major,
    legend pos=north west,
]

% =======================
% Global (blue, star)
% =======================
\addplot[
    color=blue!75!black,
    mark=*,
    mark options={solid},
    very thick
] table[
    col sep=comma,
    x=distances,
    y expr=1-\thisrow{global}/100
] {images/journal/data/accuracy_vs_distance.csv};
\addlegendentry{Global}

% =======================
% FedLoss (orange, circle)
% =======================
\addplot[
    color=orange!85!black,
    mark=o,
    very thick
] table[
    col sep=comma,
    x=distances,
    y expr=1-\thisrow{fedloss}/100
] {images/journal/data/accuracy_vs_distance.csv};
\addlegendentry{\algo}

% =======================
% Single (green, diamond)
% =======================
\addplot[
    color=green!60!black,
    mark=diamond*,
    very thick
] table[
    col sep=comma,
    x=distances,
    y expr=1-\thisrow{single}/100
] {images/journal/data/accuracy_vs_distance.csv};
\addlegendentry{Single}

% =======================
% FedAvg (red, square)
% =======================
\addplot[
    color=red!75!black,
    mark=square*,
    very thick
] table[
    col sep=comma,
    x=distances,
    y expr=1-\thisrow{fedavg}/100
] {images/journal/data/accuracy_vs_distance.csv};
\addlegendentry{FedAvg \cite{wang2021collaborative,yazdinejad2021federated}}

% =======================
% FedProx (violet, triangle)
% =======================
\addplot[
    color=violet!80!black,
    mark=triangle*,
    very thick
] table[
    col sep=comma,
    x=distances,
    y expr=1-\thisrow{fedprox}/100
] {images/journal/data/accuracy_vs_distance.csv};
\addlegendentry{FedProx \cite{nagia2022federated}}

\end{axis}
\end{tikzpicture}

==> images/journal/tikz/acc_vs_samples.tex <==
\pgfplotstableread[col sep=comma]{images/journal/data/fl_bar_results.csv}\datatable

\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=5cm,
    xlabel={Number of Samples},
    ylabel={$P_{\rm E}$},
    legend style={font=\scriptsize},
    grid=major,
    ybar,
    bar width=6pt,
    enlarge x limits=0.15,
    xtick=data,
    xticklabels from table={\datatable}{samples},
    legend pos=north east,
    ymin=0,
]

% =======================
% Global (blue)
% =======================
\addplot[
    color=blue!75!black,
    fill=blue!75!black,
    very thick
] table[
    col sep=comma,
    x expr=\coordindex,
    y expr=1-\thisrow{Global}/100
] {images/journal/data/fl_bar_results.csv};
\addlegendentry{Global}

% =======================
% FedSwitch (orange)
% =======================
\addplot[
    color=orange!85!black,
    fill=orange!85!black,
    very thick
] table[
    col sep=comma,
    x expr=\coordindex,
    y expr=1-\thisrow{FedSwitch}/100
] {images/journal/data/fl_bar_results.csv};
\addlegendentry{\algo}

% =======================
% Single (green)
% =======================
\addplot[
    color=green!60!black,
    fill=green!60!black,
    very thick
] table[
    col sep=comma,
    x expr=\coordindex,
    y expr=1-\thisrow{Single}/100
] {images/journal/data/fl_bar_results.csv};
\addlegendentry{Single}

% =======================
% FedAvg (red)
% =======================
\addplot[
    color=red!75!black,
    fill=red!75!black,
    very thick
] table[
    col sep=comma,
    x expr=\coordindex,
    y expr=1-\thisrow{FedAvg}/100
] {images/journal/data/fl_bar_results.csv};
\addlegendentry{FedAvg \cite{wang2021collaborative,yazdinejad2021federated}}

% =======================
% FedProx (violet)
% =======================
\addplot[
    color=violet!80!black,
    fill=violet!80!black,
    very thick
] table[
    col sep=comma,
    x expr=\coordindex,
    y expr=1-\thisrow{FedProx}/100
] {images/journal/data/fl_bar_results.csv};
\addlegendentry{FedProx \cite{nagia2022federated}}

\end{axis}
\end{tikzpicture}

==> images/journal/tikz/acc_vs_snr.tex <==
\begin{tikzpicture}
\begin{axis}[
     width=5.8cm,
    height=5.5cm,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={font=\tiny},
    xlabel={SNR [\si{\decibel}]},
    ylabel={$P_{\rm E}$},
    grid=major,
    legend pos=north east,
]

% =======================
% Global (blue, star)
% =======================
\addplot[
    color=blue!75!black,
    mark=*,
    mark options={solid},
    very thick
] table[
    col sep=comma,
    x=snr,
    y expr=1-\thisrow{global}/100
] {images/journal/data/accuracy_vs_snr.csv};
\addlegendentry{Global}

% =======================
% FedLoss (orange, circle)
% =======================
\addplot[
    color=orange!85!black,
    mark=o,
    very thick
] table[
    col sep=comma,
    x=snr,
    y expr=1-\thisrow{fedloss}/100
] {images/journal/data/accuracy_vs_snr.csv};
\addlegendentry{\algo}

% =======================
% Single (green, diamond)
% =======================
\addplot[
    color=green!60!black,
    mark=diamond*,
    very thick
] table[
    col sep=comma,
    x=snr,
    y expr=1-\thisrow{single}/100
] {images/journal/data/accuracy_vs_snr.csv};
\addlegendentry{Single}

% =======================
% FedAvg (red, square)
% =======================
\addplot[
    color=red!75!black,
    mark=square*,
    very thick
] table[
    col sep=comma,
    x=snr,
    y expr=1-\thisrow{fedavg}/100
] {images/journal/data/accuracy_vs_snr.csv};
\addlegendentry{FedAvg \cite{wang2021collaborative,yazdinejad2021federated}}

% =======================
% FedProx (violet, triangle)
% =======================
\addplot[
    color=violet!80!black,
    mark=triangle*,
    very thick
] table[
    col sep=comma,
    x=snr,
    y expr=1-\thisrow{fedprox}/100
] {images/journal/data/accuracy_vs_snr.csv};
\addlegendentry{FedProx \cite{nagia2022federated}}

\end{axis}
\end{tikzpicture}

==> images/journal/tikz/bound_plot.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=5.8cm,
    height=5.5cm,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={font=\scriptsize},
    xlabel={$P_{\rm FA}$},
    ylabel={$P_{\rm MD}$},
    grid=both,
    legend style={
        at={(0.02,0.02)},
        anchor=south west,
        fill=white,
        draw=black
    },
    legend image post style={
        only marks,
        mark options={black}
    },
    xmin=0.1,
    xmax=0.9,
    xmode = log,
    ymode = log,
    ymin=0,
    enlargelimits=false,
    line width=1pt,
    mark size=3pt
]

% =========================================================
% LOAD CSV FILES
% =========================================================

\pgfplotstableread[col sep=comma]{images/journal/data/bound_verifier_sigma_2.csv}\datatableA
\pgfplotstableread[col sep=comma]{images/journal/data/bound_verifier_sigma_1.1.csv}\datatableB

% =========================================================
% FILE 1 PLOTS
% =========================================================

% PMD Optimal
\addplot[
    blue,
    solid,
    mark=x
]
table[
    x=pfa,
    y={PMD Optimal}
] {\datatableA};

\addlegendentry{$P^\star_{\rm md}$: \ac{np} Local}

% PMD Effective
\addplot[
    blue,
    solid,
    mark=square
]
table[
    x=pfa,
    y={PMD Effective}
] {\datatableA};

\addlegendentry{$P^{\rm fed}_{\rm MD}$: \ac{np} Global}

% Theoretical Bound
\addplot[
    blue,
    solid,
    mark=o
]
table[
    x=pfa,
    y={Theoretical Bound}
] {\datatableA};

\addlegendentry{\Ac{fedavg} Bound}

% =========================================================
% FILE 2 PLOTS
% =========================================================

% PMD Optimal
\addplot[
    red,
    dashed,
    mark=x
]
table[
    x=pfa,
    y={PMD Optimal}
] {\datatableB};

% PMD Effective
\addplot[
    red,
    dashed,
    mark=square
]
table[
    x=pfa,
    y={PMD Effective}
] {\datatableB};

% Theoretical Bound
\addplot[
    red,
    dashed,
    mark = o
]
table[
    x=pfa,
    y={Theoretical Bound}
] {\datatableB};

\end{axis}
\end{tikzpicture}

==> images/journal/tikz/learning_VS_compression.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=5cm,
    xlabel={Communication Rounds},
    legend style={font=\scriptsize},
    ylabel={$P_{\rm E}$},
    grid=major,
    legend pos=north east,
]

% =======================
% $\mathrm{R}_k$ 0.1
% =======================
\addplot[
    color=blue!75!black,
    mark=*,
    very thick
] table[
    col sep=comma,
    x=epoch,
    y expr=1-\thisrow{fedloss_0}/100
] {images/journal/data/accuracy_vs_compression.csv};
\addlegendentry{$\mathrm{R}_k$=0.1}

% =======================
% $\mathrm{R}_k$ 0.3
% =======================
\addplot[
    color=orange!85!black,
    mark=o,
    very thick
] table[
    col sep=comma,
    x=epoch,
    y expr=1-\thisrow{fedloss_1}/100
] {images/journal/data/accuracy_vs_compression.csv};
\addlegendentry{$\mathrm{R}_k$ = 0.3}

% =======================
% $\mathrm{R}_k$ 1.0
% =======================
\addplot[
    color=green!60!black,
    mark=diamond*,
    very thick
] table[
    col sep=comma,
    x=epoch,
    y expr=1-\thisrow{fedloss_2}/100
] {images/journal/data/accuracy_vs_compression.csv};
\addlegendentry{$\mathrm{R}_k$= 1.0 (no compression)}

\end{axis}
\end{tikzpicture}

==> images/journal/tikz/learning_vs_rounds_fixedSwitch.tex <==
\begin{tikzpicture}
\begin{axis}[
     width=5.8cm,
    height=5.5cm,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    legend style={font=\scriptsize},
    legend style={font=\tiny},
    xlabel={Communication Rounds},
    ylabel={$P_{\rm E}$},
    grid=major,
    legend pos=north east,
]

% =======================
% Dynamic Switch
% =======================
\addplot[
    color=orange!85!black,
    mark=*,
    mark options={solid},
    very thick
] table[
    col sep=comma,
    x=epochs,
    y expr=\thisrow{fedloss}
] {images/journal/data/accuracy_vs_epochs_fixed.csv};
\addlegendentry{Dynamic Switch}

% =======================
% Fixed: 0
% =======================
\addplot[
    color=teal!75!black,
    mark=pentagon*,
    very thick
] table[
    col sep=comma,
    x=epochs,
    y expr=\thisrow{fed_loss_0}
] {images/journal/data/accuracy_vs_epochs_fixed.csv};
\addlegendentry{Fixed: 10 epoch}

% =======================
% Fixed: 1
% =======================
\addplot[
    color=green!60!black,
    mark=diamond*,
    very thick
] table[
    col sep=comma,
    x=epochs,
    y expr=\thisrow{fed_loss_1}
] {images/journal/data/accuracy_vs_epochs_fixed.csv};
\addlegendentry{Fixed: 20 epoch}

% =======================
% Fixed: 2
% =======================
\addplot[
    color=red!75!black,
    mark=square*,
    very thick
] table[
    col sep=comma,
    x=epochs,
    y expr=\thisrow{fed_loss_2}
] {images/journal/data/accuracy_vs_epochs_fixed.csv};
\addlegendentry{Fixed: 30 epoch}

% =======================
% Fixed: 3
% =======================
\addplot[
    color=violet!80!black,
    mark=triangle*,
    very thick
] table[
    col sep=comma,
    x=epochs,
    y expr=\thisrow{fed_loss_3}
] {images/journal/data/accuracy_vs_epochs_fixed.csv};
\addlegendentry{Fixed: 40 epoch}

% =======================
% Fixed: 4
% =======================
% \addplot[
%     color=blue!75!black,
%     mark=*,
%     mark options={solid},
%     very thick
% ] table[
%     col sep=comma,
%     x=epochs,
%     y expr=\thisrow{fed_loss_4}
% ] {images/journal/data/accuracy_vs_epochs_fixed.csv};
% \addlegendentry{Fixed: 50 epoch}

\end{axis}
\end{tikzpicture}

==> theorem_areas.tex <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[scale=1.2]

% Define "random" organic shapes using smooth cycles
\def\NPblob{(0.5,1.5) .. controls (-1,2) and (-2,0) .. (-1.5,-1) .. controls (-1,-2) and (1,-1.5) .. (2,-1) .. controls (3,0) and (2,1) .. (0.5,1.5)}

\def\fedblob{(2,2) .. controls (0.5,2.5) and (0,1) .. (0.5,0) .. controls (1,-1) and (2.5,-2) .. (4,-1) .. controls (5.5,0) and (4,1.5) .. (2,2)}

% --- 1. Fill Symmetric Difference S with Bars ---
% We use the 'even odd rule' to fill the parts that don't overlap
\begin{scope}
    \clip \NPblob;
    \fill[pattern=north east lines, pattern color=blue!30] \fedblob [even odd rule] \NPblob;
\end{scope}

\begin{scope}
    \clip \fedblob;
    \fill[pattern=north west lines, pattern color=red!30] \NPblob [even odd rule] \fedblob;
\end{scope}

% --- 2. Draw Boundaries ---
\draw[thick, blue] \NPblob;
\draw[thick, red] \fedblob;

% --- 3. Region Labels and Signs ---

% Intersection Area
\node[align=center, font=\footnotesize] at (1.3,0.3) {
    $\delta_{\rm NP} \cap \delta_{\rm fed}$ \\
    $f_{\rm NP} \ge 0$ \\
    $f_{\rm fed} \ge 0$
};

% Region S1: NP \setminus fed
\node[blue!80!black, align=center, font=\footnotesize] at (-0.3,0) {
    $\mathcal{S}_1$ \\
    $f_{\rm NP} \ge 0$ \\
    $f_{\rm fed} < 0$
};

% Region S2: fed \setminus NP
\node[red!80!black, align=center, font=\footnotesize] at (3.2,0) {
    $\mathcal{S}_2$ \\
    $f_{\rm fed} \ge 0$ \\
    $f_{\rm NP} < 0$
};

% Outside Region
\node[font=\footnotesize, fill=white, inner sep=1pt] at (1.5,-2.2) {
    Outside: $f_{\rm NP} < 0$ and $f_{\rm fed} < 0$
};

% --- 4. Annotations ---
\node[blue, font=\bfseries] at (-1, 1.8) {$\delta_{\rm NP}$};
\node[red, font=\bfseries] at (3.8, 1.8) {$\delta_{\rm fed}$};

% Legend
\begin{scope}[shift={(-2,-3)}]
    % Part 1: Disagreement Region (Left)
    \draw[pattern=north east lines, pattern color=black] (0,0) rectangle (0.4,0.3);
    \node[right, font=\scriptsize] at (0.4,0.15) {Disagreement Regions $\mathcal{S}_1$ and $\mathcal{S}_2$};
    
    % Part 2: Function Definitions (Shifted further right to avoid overlap)
    \draw[thick, blue] (4,0.3) -- (4.4,0.3) node[right, black, font=\tiny] {$f_{\rm NP} = p_1^{1} - \tilde{\tau}_{\rm NP} p_1^{2}$};
    \draw[thick, red] (4,0) -- (4.4,0) node[right, black, font=\tiny] {$f_{\rm fed} = p^{1} - \tilde{\tau}_{\rm fed} p^2$};
\end{scope}

\end{tikzpicture}
